A Lightweight Image Super-Resolution Transformer Trained on Low-Resolution Images Only

Transformer architectures prominently lead single-image super-resolution (SISR) benchmarks, reconstructing high-resolution (HR) images from their low-resolution (LR) counterparts. Their strong representative power, however, comes with a higher demand for training data compared to convolutional neural networks (CNNs). For many real-world SR applications, the availability of high-quality HR training images is not given, sparking interest in LR-only training methods. The LR-only SISR benchmark mimics this condition by allowing only low-resolution (LR) images for model training. For a 4x super-resolution, this effectively reduces the amount of available training data to 6.25% of the HR image pixels, which puts the employment of a data-hungry transformer model into question. In this work, we are the first to utilize a lightweight vision transformer model with LR-only training methods addressing the unsupervised SISR LR-only benchmark. We adopt and configure a recent LR-only training method from microscopy image super-resolution to macroscopic real-world data, resulting in our multi-scale training method for bicubic degradation (MSTbic). Furthermore, we compare it with reference methods and prove its effectiveness both for a transformer and a CNN model. We evaluate on the classic SR benchmark datasets Set5, Set14, BSD100, Urban100, and Manga109, and show superior performance over state-of-the-art (so far: CNN-based) LR-only SISR methods. The code is available on GitHub: https://github.com/ifnspaml/SuperResolutionMultiscaleTraining.

==> figures/Methods/MSTv6.tex <==
\tikzset{
>=stealth',
punktchain/.style={
	rectangle,rounded corners, 
	draw=black, thick,
	text width=10em, 
	minimum height=0.3cm, 
	text centered,fill=white, 
	on chain=a},
line/.style={draw, thick, <-},
every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	punkt_mult/.style={
		circle, 
		inner sep=0.1mm, 
		draw=black, 
		text centered,fill=white, 
		on chain},
	line/.style={draw, thick, <-},
	every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
		text width=7.6em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
    tipA/.tip = {Triangle[angle=40:4pt]},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick, -tipA},
}


\tikzset{
	>=stealth',
	trapez/.style={
		trapezium, 
		draw=black, thick,
		text width=10em, 
		minimum height=0.5cm, 
		text centered,fill=green!10, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}


\begin{tikzpicture}[node distance=0.45cm,every node/.style={scale=1}] 
% delete every node/.style={scale=0.9}

        \begin{scope}
	{  [start chain=a going above]

            %variables for shifting stuff
            \def\x{0} %-9mm
		\def\sc{1.1}
            \def\dimtextsize{\small}
            %% Nodes
		%\node[on chain=a,outer sep=1mm, yshift=-1cm] (input) {};

            %\node[draw=none,below=of selector1_out, outer sep=0mm,inner sep=0mm,yshift=-0.2cm] (input) {};
            
            % selector 1
            \node[draw=none, yshift=0cm] (dummy_start) {};
            
            \node[draw,circle,fill=black,inner sep=0.4mm,outer sep=0.0mm,yshift=-0.15cm, below=of dummy_start] (selector1_out) {};

            \node[draw=none,below=of dummy_start, outer sep=0mm,inner sep=0mm,yshift=-1cm] (input) {};

             \definecolor{light_magenta}{RGB}{255, 0, 255}
            \node[recblock, xshift=-1.7cm,minimum height=1cm,fill=light_magenta!20] (downscale) {Downscaling ($\alpha$):\\Nearest Neighbor};

            \definecolor{light_green}{RGB}{153, 255, 153}
            \node[recblock, right=of downscale, xshift=0cm, minimum height=1cm, fill=light_green!30] (upscale) {Upscaling ($\beta$):\\Bicubic}; %,yshift=+0.24cm

             %\node[recblock] (selection) {Selection};
            % selector 2
             \node[draw,circle,fill=black,inner sep=0.4mm,outer sep=0.0mm,above=of selector1_out,xshift=0.0cm,yshift=1.95cm] (selector2_black) {};
            \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, left=of selector2_black,xshift=0cm, yshift=-0.2cm] (selector2_white_left) {};
            \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, right=of selector2_black,xshift=0cm, yshift=-0.2cm] (selector2_white_right) {};
           
            \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, below=of selector2_black,xshift=0cm, yshift=0cm] (selector2_white_mid) {};

            \node[recblock, yshift=1.3cm, xshift=-1.68cm,text width=11em] (rotation) {Random Rotation \& \\ Horizontal Flipping};
            
            \node[recblock, yshift=0.65cm, xshift=0cm,text width=11em] (cropping) {Random Cropping};
            
            \node[recblock, yshift=0.6cm, text width=11em, fill=c_bic_deg_orange1!80] (degradation) {Downscaling ($s$): Bicubic};
                  
		\node[on chain=a,draw=none](out_node) {};
            \node[draw=none, right=of out_node, xshift=1.8cm](out_node2) {};
            
            %%% ARROWS
            % x
		\draw[ thick] (input) --node[left,text=black!100, yshift=-0.2cm]
		{\small $ H \times W \times 3$} node[right, text=black!100, yshift=-0.2cm]{\large $\mathbf{x}$} (selector1_out.south);
            %\draw[thick] ( input) --node[right, text=black!100, yshift=-2]{\large $\mathbf{x}$} (selector1_out.south);

            % selector
            %\draw[thick] (selector1_out)  --node[left,text=black!100, yshift=0]
		%{} (selector1_in1.east);
            \draw[-|,-tipA, thick,] ( selector1_out.west)node[left,text=black!100]{} -- ++(0.0,0.0) -|  (downscale.south);
		\draw[-|,-tipA, thick,] ( selector1_out.east)node[left,text=black!100]{} -- ++(0.0,0.0) -|  (upscale.south); 

            % post downscale augmentation x
            \draw[ thick,] ( downscale.north)node[left,text=black!100]{} --  ++(0.0,0.2) -|  node[left,text=black!100,yshift=0.2cm] {\dimtextsize $ \alpha H \times \alpha W \times 3$} (selector2_white_left.south);

            % post upscale augmentation x
            \draw[ thick,] ( upscale.north)node[left,text=black!100]{} -- ++(0.0,0.2) -| node[right,text=black!100,yshift=0.2cm] {\dimtextsize $ \beta H \times \beta W \times 3$} (selector2_white_right.south);

            %selector bar (no arrowhead)
            \draw[thick] (selector2_black)  --node[left,text=black!100]
		{} (selector2_white_left.east);
  
            \draw[thick] (selector1_out.north)  --node[left,text=black!100]
		{} (selector2_white_mid.south);

             % selector 2: (pre-rotation)
            \draw[-|,-tipA, thick,] (selector2_black) --node[right,text=black!100]
		{\large $\tilde{\mathbf{x}}$} (rotation.south);

             % selector 2: (pre-cropping)
            \draw[-|,-tipA, thick,] (rotation.north) --node[right,text=black!100]
		{\large $\overline{\overline{\mathbf{x}}}$} (cropping.south);
  
            
  
            % post cropping
             \draw[-|,-tipA, thick,] (cropping) --node[left,text=black!100, yshift=-0.3cm]
		{\dimtextsize $ sh \times  sw \times 3$} node[right,text=black!100,yshift=-0.3cm]
		{\large $\overline{\mathbf{x}}$} (degradation.south);
          
             \draw[-|,-tipA, thick,] (cropping.north)node[left,text=black!100]{} -- ++(0.0,0.5)node[loet]{} -| node[right,text=black!100,yshift=1.3cm]
		{\large $\overline{\mathbf{x}}$} (out_node2.south);
            
            % post degradation
		\draw[-|,-tipA, thick,] ( degradation.north) --node[left,text=black!100] {\dimtextsize $  h \times w \times 3$} node[right,text=black!100] {\large $\mathbf{x}^\prime$} (out_node.south);
        %\draw[-|,-tipA, thick,] ( degradation.north) --node[right,text=black!100] {\large $\mathbf{x}^\prime$} (out_node2.south);
	}


     % augmentation background
    \begin{pgfonlayer}{background}
        \path (downscale.west |- downscale.north)+(-0.1,+0.6) node (g) {};
        \path (downscale.east |- downscale.south)+(+0.05,-0.7) node (h) {};
        \path[fill=c_green_1!20] (g) rectangle (h);
    \end{pgfonlayer}

     % augmentation background
    \begin{pgfonlayer}{background}
        \path (upscale.west |- upscale.north)+(-0.05,+0.6) node (g) {};
        \path (upscale.east |- upscale.south)+(+0.1,-0.7) node (h) {};
        \path[fill=c_green_1!20] (g) rectangle (h);
    \end{pgfonlayer}

    % scale-augmentation tag
     \node[below=of downscale,yshift=0.2cm, xshift=-0.35cm] (augmentation_tag) {Augmentation};
     % scale-augmentation tag
     \node[below=of downscale,yshift=0.5cm, xshift=-1cm] (scale_tag) {Scale};

     % alpha<1 tag
     \node[above=of downscale,yshift=0.2cm, xshift=0cm] (alpha_tag) {$\alpha < 1$};

      % alpha>1 tag
     \node[above=of upscale,yshift=0.2cm, xshift=0cm] (beta_tag) {$\beta > 1$};
    
     % degradation background
    \begin{pgfonlayer}{background}
        \path (degradation.west |- degradation.north)+(-1.02,+0.1) node (g) {};
        \path (degradation.east |- degradation.south)+(+0.1,-0.45) node (h) {};
        \path[fill=c_orange_1!30] (g) rectangle (h);
    \end{pgfonlayer}

    %degradation tag
     \node[left=of degradation,yshift=-0.55cm, xshift=1.5cm] (degradation_tag) {Degradation};
    
    \end{scope}
    
 \end{tikzpicture}

==> figures/Methods/SimUSRv6.tex <==
\tikzset{
>=stealth',
punktchain/.style={
	rectangle,rounded corners, 
	draw=black, thick,
	text width=10em, 
	minimum height=0.3cm, 
	text centered,fill=white, 
	on chain=a},
line/.style={draw, thick, <-},
every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	punkt_mult/.style={
		circle, 
		inner sep=0.1mm, 
		draw=black, 
		text centered,fill=white, 
		on chain},
	line/.style={draw, thick, <-},
	every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
		text width=7.6em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
    tipA/.tip = {Triangle[angle=40:4pt]},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick, -tipA},
}


\tikzset{
	>=stealth',
	trapez/.style={
		trapezium, 
		draw=black, thick,
		text width=10em, 
		minimum height=0.5cm, 
		text centered,fill=green!10, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}


\begin{tikzpicture}[node distance=0.45cm,every node/.style={scale=1},  baseline=(current bounding box.center)] 
% delete every node/.style={scale=0.9}

        \begin{scope}
	{  [start chain=a going above]

            %variables for shifting stuff
            \def\x{0} %-9mm
		\def\sc{1.1}
            \def\dimtextsize{\small}
            %% Nodes
		%\node[on chain=a,outer sep=1mm, yshift=-1cm] (input) {};
            
           
            % selector 1
            \node[draw=none, yshift=0cm] (dummy_start) {};
            
            \node[draw,circle,fill=black,inner sep=0.4mm,outer sep=0.0mm,yshift=-0.15cm, below=of dummy_start] (selector1_out) {};

            \node[draw=none,below=of dummy_start, outer sep=0mm,inner sep=0mm,yshift=-1cm] (input) {};

           
            \node[recblock, xshift=-1.9cm,minimum height=1cm,fill=c_bic_deg_orange1!80] (downscale) {Downscaling ($\gamma$):\\Bicubic};


            \node[recblock, yshift=0.7cm, xshift=4.1cm,text width=10em] (rotation_R) {Random Rotation \& \\ Horizontal Flipping};

             \node[recblock, yshift=0cm, xshift=-0.2cm,text width=10em, left=of rotation_R] (rotation_L) {Random Rotation \& \\ Horizontal Flipping};
            

              %\node[recblock] (selection) {Selection};
            % selector 3

             \node[draw,circle,fill=black,inner sep=0.4mm,outer sep=0.0mm,above=of selector1_out,xshift=0cm,yshift=3.75cm] (selector2_black) {};
            \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, left=of selector2_black,xshift=0cm, yshift=-0.2cm] (selector2_white_left) {};
            \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, right=of selector2_black,xshift=0cm, yshift=-0.2cm] (selector2_white_right) {};
             \node[draw,circle,fill=white,inner sep=0.4mm,outer sep=0.0mm, below=of selector2_black,xshift=0cm, yshift=0cm] (selector2_white_mid) {};

            
             \node[recblock, yshift=0.3cm, xshift=0cm,text width=11em, above=of selector2_black] (cropping) {Random Cropping};
            
            \node[recblock, yshift=0.6cm, text width=11em,fill=c_bic_deg_orange1!80] (degradation) {Downscaling ($s$): Bicubic};
                  
		\node[on chain=a,draw=none](out_node) {};
            \node[draw=none, right=of out_node, xshift=1.8cm](out_node2) {};
            
            %%% ARROWS
            % x
		\draw[ thick] (input) --node[left,text=black!100, yshift=-0.2cm]
		{\small $ H \times W \times 3$} node[right, text=black!100, yshift=-0.2cm]{\large $\mathbf{x}$} (selector1_out.south);
            %\draw[thick] ( input) --node[right, text=black!100, yshift=-2]{\large $\mathbf{x}$} (selector1_out.south);

            % selector 1 outgoing arrows
            \draw[thick] (selector1_out)  --node[left,text=black!100, yshift=0]
		{} (selector2_white_mid);
            \draw[-|,-tipA, thick,] ( selector1_out.east)node[left,text=black!100]{} -- ++(0.0,0.0) -|  (downscale.south);

            
		\draw[-tipA,thick] ( selector1_out.west)node[left,text=black!100]{} -- ++(0.0,0.0) -|   (rotation_R.south); 

            % post downscale augmentation x
            \draw[-tipA, thick] ( $(downscale.north) + (-0.57,0.0)$) node[right,text=black!100,yshift=0.9cm]{\large $\Tilde{\mathbf{x}}$} --   node[right,text=black!100,yshift=-0.3cm] {\dimtextsize $ \gamma H \times \gamma W \times 3$} ($(rotation_L.south) + (-0.25,0.0)$);


           
            %selector2 bar (no arrowhead)
            \draw[thick] (selector2_black)  --node[left,text=black!100]
		{} (selector2_white_left.east);

             % selector 2: (pre-cropping)
            \draw[-tipA, thick] (selector2_black) --node[right,text=black!100]
		{\large $\overline{\overline{\mathbf{x}}}$} (cropping.south);
  
             % post rotation
             \draw[thick](rotation_L.north) |-node[left,text=black!100, yshift=0.0cm]
		{} node[right,text=black!100,yshift=0cm]
		{} (selector2_white_left.west);

            % post rotation
             \draw[thick]($(rotation_R.north) + (0.0,0.0)$) |- node[left,text=black!100, yshift=0.0cm] {}(selector2_white_right.east);
            
            % post cropping
             \draw[-|,-tipA, thick,] (cropping) --node[left,text=black!100, yshift=-0.3cm]
		{\dimtextsize $ sh \times  sw \times 3$} node[right,text=black!100,yshift=-0.3cm]
		{\large $\overline{\mathbf{x}}$} (degradation.south);
          
             \draw[-|,-tipA, thick,] (cropping.north)node[left,text=black!100]{} -- ++(0.0,0.5)node[loet]{} -| node[right,text=black!100,yshift=1.3cm]
		{\large $\overline{\mathbf{x}}$} (out_node2.south);
            
            % post degradation
		\draw[-|,-tipA, thick,] ( degradation.north) --node[left,text=black!100] {\dimtextsize $  h \times w \times 3$} node[right,text=black!100] {\large $\mathbf{x}^\prime$} (out_node.south);
        %\draw[-|,-tipA, thick,] ( degradation.north) --node[right,text=black!100] {\large $\mathbf{x}^\prime$} (out_node2.south);
	}


     % augmentation background
    \begin{pgfonlayer}{background}
        \path (downscale.west |- downscale.north)+(-0.1,+0.6) node (g) {};
        \path (downscale.east |- downscale.south)+(+0.1,-0.7) node (h) {};
        \path[fill=c_green_1!20] (g) rectangle (h);
    \end{pgfonlayer}

    % scale-augmentation tag
     \node[below=of downscale,yshift=0.2cm, xshift=-0.35cm] (augmentation_tag) {Augmentation};
% scale-augmentation tag
     \node[below=of downscale,yshift=0.5cm, xshift=-1cm] (scale_tag) {Scale};
    
     % degradation background
    \begin{pgfonlayer}{background}
        \path (degradation.west |- degradation.north)+(-1.02,+0.1) node (g) {};
        \path (degradation.east |- degradation.south)+(+0.1,-0.45) node (h) {};
        \path[fill=c_orange_1!30] (g) rectangle (h);
    \end{pgfonlayer}

    %degradation tag
     \node[left=of degradation,yshift=-0.55cm, xshift=1.5cm] (degradation_tag) {Degradation};
    
    \end{scope}
    
 \end{tikzpicture}

==> figures/SwinIR/SwinIR_multi_v7.tex <==
\tikzset{
>=stealth',
punktchain/.style={
	rectangle,rounded corners, 
	draw=black, thick,
	text width=10em, 
	minimum height=0.3cm, 
	text centered,fill=white, 
	on chain=a},
line/.style={draw, thick, <-},
every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	punkt_mult/.style={
		circle, 
		inner sep=0.1mm, 
		draw=black, 
		text centered,fill=white, 
		on chain},
	line/.style={draw, thick, <-},
	every join/.style={->, thick,shorten >=1pt},
}

\tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
		text width=10em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
    tipA/.tip = {Triangle[angle=40:4pt]},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick, -tipA},
}


\tikzset{
	>=stealth',
	trapez/.style={
		trapezium, 
		draw=black, thick,
		text width=10em, 
		minimum height=0.5cm, 
		text centered,fill=green!10, 
		on chain=a},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick,->},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}


\begin{tikzpicture}[node distance=0.45cm,every node/.style={scale=1}] 
% delete every node/.style={scale=0.9}

        \begin{scope}
	{  [start chain=a going above]

            %variables for shifting stuff
            \def\x{0} %-9mm
		\def\sc{1.1}
            \def\dimtextsize{\small}
            %% Nodes
		%\node[on chain=a,outer sep=1mm, yshift=-1cm] (input) {};
            
            %\node[trapez] (SFE) {Shallow \\ Feature Extraction};

            \node[recblock] (conv1) {$\mathrm{Conv (3 \times 3, d)_{/(1,1)}}$};

             %block input arrow needs empty node:
		\node[draw=none,below=of conv1,outer sep=0mm,inner sep=0mm,yshift=-0.2cm] (input) {};
                
            \node[recblock] (layernorm1) {Layer Norm\vspace{-0.7mm}};
		
		\node[punktchain,draw=black,minimum height=1cm,fill=tu130!10, yshift=0.4cm](RSTB2) {Residual Swin\\ Transformer Block};

            \node[on chain=a, yshift=0cm](dots){...};
  
		\node[punktchain,draw=black,minimum height=1cm,fill=tu130!10](RSTB3) {Residual Swin\\ Transformer Block};
		
            \node[recblock] (CONV) {$\mathrm{Conv (3 \times 3, d)_{/(1,1)}}$};

            \node[draw,circle,fill=white,on chain=a,thick,yshift=0.0cm,xshift=0,minimum size=0.1cm,inner sep=0mm]                            (res_in1) {$\mathbf{+}$};
    

            \node[trapezium, 
		      draw=black, thick,
		      text width=10em, 
		      minimum height=0.5cm,
                minimum width=2.4cm, 
		      text centered,
                fill=orange!15,
                shape border rotate=180,
		      on chain=a](reconstruction){HR Image \\ Reconstruction};
                  
		\node[on chain=a,draw=none](out_node) {};

		
		%% Arrows
		\draw[-|,-tipA, thick,] ( input) --node[left,text=black!100, yshift=-2]
		{\small $B \times H \times W \times 3$} (conv1.south);
            % this is the same arrow as above, but with node to the right
            \draw[-|,-tipA, thick,] ( input) --node[right, text=black!100, yshift=-2.5]{\large $\mathbf{x}^{\mathrm{LR}}$} (conv1.south);

            \draw[-|,-tipA, thick,] ( conv1.north) --node[left,text=black!100] 
		{\dimtextsize $B \times h \times w \times d$} (layernorm1.south);
             
		\draw[-|,-tipA, thick,] ( layernorm1.north) --node[left,text=black!100] 
		{\dimtextsize $B \times h \times w \times d$} (RSTB2.south);
  
		\draw[-|,-tipA, thick,] ( RSTB2.north) --node[left,text=black!100,yshift=-1mm]
		{} (dots.south);
            % \scriptsize$B \times \frac{H}{8} \times \frac{W}{8} \times 2C$
            
            \draw[-|,-tipA, thick,] ( dots.north) --node[left,text=black!100] 
		{} (RSTB3.south);
		
		\draw[-|,-tipA, thick,] ( RSTB3.north) --node[left,text=black!100]
		{} (CONV.south);
		
		\draw[-|,-tipA, thick,] ( CONV.north) --node[left,text=black!100]
		{} ( res_in1.south);

            \draw[-|,-tipA, thick,] ( res_in1.north) --node[left,text=black!100]
		{\dimtextsize $B \times h \times w \times d$} (reconstruction.south);
  
		\draw[-|,-tipA, thick,] ( reconstruction.north) --node[left,text=black!100] {\dimtextsize $B  \times sH \times sW \times 3$} (out_node.south);

            \draw[-|,-tipA, thick,] ( reconstruction.north) --node[right,text=black!100] {\large $\hat{\mathbf{x}}^{\mathrm{HR}}$} (out_node.south);

            %%% Residual arrow
            \draw[-|,-tipA, thick,] ($ ([xshift=\x]layernorm1.north) !.4! ([xshift=\x]RSTB2.south) $)node[loet]{} -| ++(2.5,00) |- (res_in1);
	}
	
	\node[right=of dots, xshift=-0.4cm,yshift=0.1cm,align=left] () {$N$ RSTBs};
        \node[right=of dots, xshift=-0cm,yshift=-0.2cm,align=left] () {in total};

        %%%% Label: Shallow Feature Extraction
       % \node[left=of conv1, xshift=2.3cm,yshift=-0.7cm,align=left] () {Shallow Feature \\ Extraction};
        %%% Label: Deep Feature Extraction
        %\node[left=of dots, xshift=0.2cm,yshift=0.0cm,align=left] () {Deep Feature \\ Extraction};
        \end{scope}

        

        %%%%% Shallow Feature Extraction Background %%%%%%%
        \begin{pgfonlayer}{background}
            % first path defines a coordinate with the operator |-, (-x.xx,y.yy) adjusts the coordiate, and node creates a new node there
            \path (layernorm1.west |- layernorm1.north)+(-0.13,0.15) node (A) {}; % left top 0.15
            \path (layernorm1.east |- layernorm1.north)+(0.13,0.15) node (B) {}; % right top 0.15
		\path (conv1.west |- conv1.south)+(-0.77,-0.2) node (C) {}; % left bottom %-0.2
            \path (conv1.east |- conv1.south)+(0.77,-0.2) node (D) {}; % right bottom
            \path[fill=green!10,draw=black!70, thick] (A.center) -- (B.center) -- (D.center) -- (C.center) -- cycle;
	\end{pgfonlayer}
        
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%     RSBT BLOCK           %%
        %%                          %%

\tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
		text width=10em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
        tipA/.tip = {Triangle[angle=40:4pt]},
	line/.style={draw, thick, <-},
	arrow/.style={draw, thick, -tipA},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}
        
        \begin{scope}[node distance=0.4cm,scale=1, every node/.style={scale=1},xshift=6.3cm,yshift=0.2cm]
         %\begin{scope}[node distance=0.4cm,scale=1, every node/.style={scale=0.9},xshift=6.5cm,yshift=0.5cm]
	
	{  [start chain=a going above]
		\def\x{-9mm}
		\def\sc{1}
		\def\dimtextsize{\small}
		\def\xarrowshift{-9mm}
            \def\dotsshift{\xarrowshift-0.3cm}
  
		\node[recblock,rounded corners,fill=tu73!50] (STL1) {STL\vspace{-0.7mm}};

            %block input arrow needs empty node:
		\node[draw=none,below=of STL1,outer sep=0mm,inner sep=0mm,yshift=-0.5cm] (input) {};

            \node[on chain=a, xshift=\xarrowshift*\sc, yshift=0.0cm](dots){...};
            
            \node[recblock,rounded corners,fill=tu73!50, xshift=-\xarrowshift*\sc] (STL2) {STL \vspace{-0.7mm}};		
  
		\node[recblock,xshift=0,yshift=0cm] (CONV1) {$\mathrm{Conv (3 \times 3, d)_{/(1,1)}}$} ;

            \node[draw,circle,fill=white,on chain=a,thick,yshift=0cm,xshift=\xarrowshift*\sc,minimum size=0.1cm,inner sep=0mm]                            (res_in1) {$\mathbf{+}$};

            %empty output node:
		\node[draw=none,above=of CONV1,outer sep=0mm,inner sep=0mm,yshift=1.15cm, xshift=0mm] (rstb_output) {};
		
		% EDGES
		\draw[arrow] ( [xshift=\xarrowshift]input.north) --node[right,text=black!80,yshift=0.25cm]
            {\dimtextsize $B  \times h \times w \times d$} ([xshift=\xarrowshift] STL1.south);

            \draw[arrow] ( [xshift=\xarrowshift]STL1.north) --node[right,text=black!80,yshift=-0.05cm]
            {} ([xshift=0] dots.south);

            \draw[arrow] ( [xshift=0]dots.north) --node[right,text=black!80,yshift=-0.05cm]
            {} ([xshift=\xarrowshift] STL2.south);
  
		\draw[arrow] ( [xshift=\xarrowshift]STL2.north) --node[right,text=black!80,yshift=-0.05cm] {\dimtextsize $B  \times h \times w           \times d$} ([xshift=\xarrowshift] CONV1.south);
  
            \draw[arrow] ( [xshift=\xarrowshift]CONV1.north) --node[right,text=black!80,yshift=-0.05cm] {\dimtextsize $B  \times h \times w \times d$} ([xshift=0] res_in1.south);
            
            \draw[arrow] ( [xshift=0]res_in1.north) --node[right,text=black!80,yshift=-0.2cm] {\dimtextsize $B  \times h \times w \times d$} ([xshift=\xarrowshift] rstb_output.south);

            % Residual Connection 1
            \draw[arrow] ($ ([xshift=\xarrowshift]input.south) !.5! ([xshift=\xarrowshift]STL1) $)+(0,-0.05)node[loet]{} -| ++(3,00) |- (res_in1);
		%\draw[arrow] ([xshift=\xarrowshift,yshift=0.5cm]input.north) node[loet]{} -| ++(3,00) |- (res_in1);

    % end chain
    }   
    %% additiona lesxt
    %\node[right=of dots, xshift=-0.05cm,yshift=0.0cm,align=left] () { STLs \\ in total};
    \node[right=of dots, xshift=-0.4cm,yshift=0.2cm,align=left] () {$L$ STLs};
    \node[right=of dots, xshift=-0cm,yshift=-0.1cm,align=left] () {in total};
 
    %% Label Top Right		
    \node[right=of CONV1,anchor=east, xshift=0.15cm,yshift=1.3cm,align=right] () {\bf RSTB};

    \node[right=of CONV1,anchor=east, xshift=-11cm,yshift=1.3cm,align=right] () {\bf a)};
    \node[right=of CONV1,anchor=east, xshift=-4.5cm,yshift=2.3cm,align=right] () {\bf b)};
    \node[right=of CONV1,anchor=east, xshift=-4.5cm,yshift=-3.3cm,align=right] () {\bf c)};
    \node[right=of CONV1,anchor=east, xshift=1.6cm,yshift=-3.3cm,align=right] () {\bf d)};
	
    \end{scope}
    
        %%% Backgrounds %%%
         %zoom triangle of rstb
        \begin{pgfonlayer}{background}
            %%%%%%%%%%  ZOOM into RSTB:
            \path (RSTB2.east |- RSTB2.north)+(0,0) node (rstb_a) {}; % left top
            \path (RSTB2.east |- RSTB2.south)+(0,0) node (rstb_b) {}; % 

            \path (CONV1.west |- STL1.south)+(-0.1,-0.45) node (rstb_d) {}; %left bot

            \path (CONV1.west |- CONV1.north)+(-0.1,1.15) node (rstb_c) {};
            
            \path[fill=tu130!10,opacity=0.8] (rstb_a.center) -- (rstb_b.center) -- (rstb_d.center) -- (rstb_c.center) -- cycle;
        \end{pgfonlayer}

          % Blue
        \begin{pgfonlayer}{background}
		\path (CONV1.west |- CONV1.north)+(-0.4,1.45) node (g) {};
		\path (STL1.east |- STL1.south)+(0.8,-0.75) node (h) {};
		\path[fill=tu42!90, opacity=0.5]
		(g) rectangle (h);
	\end{pgfonlayer}

        %%%%%   Architecture Background %%%%%%%%%
	\begin{pgfonlayer}{background}
		\path (RSTB3.west |- CONV.north)+(-0.45,0.2) node (g) {};
		\path (RSTB2.east |- RSTB2.south)+(0.45,-0.1) node (h) {};
		\path[fill=tu42!90, opacity=0.5,rounded corners] %draw=black!50, dashed
		(g) rectangle (h);
	\end{pgfonlayer}
        
        % RSTB block
	\begin{pgfonlayer}{background}
		\path (CONV1.west |- CONV1.north)+(-0.1,1.2) node (rstb_bg_top_left) {};
		\path (STL1.east |- STL1.south)+(0.5,-0.5) node       (rstb_bg_bottom_right) {};
            % Background block: RSTB
		\path[fill=tu130!10,rounded corners,draw=black!70, thick]
		(rstb_bg_top_left) rectangle (rstb_bg_bottom_right);
  
	\end{pgfonlayer}
        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%           HRIR           %%
        %%                          %%
        \begin{scope}[node distance=0.4cm, xshift=6.5cm,yshift=4.5cm,every node/.style={scale=1}]
        % \begin{scope}[node distance=0.4cm, xshift=6.7cm,yshift=5.8cm,every node/.style={scale=0.9}]
	{ [start chain=a going above]

            %variables for shifting stuff
            \def\x{0} %-9mm
		\def\sc{1} %\def\sc{1.1}
            \def\dimtextsize{\small}
            %% Nodes
		\node[on chain=a,outer sep=1mm] (input) {};

            \node[recblock] (lnorm1) {Layer Norm\vspace{-0.7mm}};
			
            \node[recblock] (conv1) {$\mathrm{Conv (3 \times 3, d)_{/(1,1)}}$};

            \node[recblock] (conv2) {$\mathrm{Conv (3 \times 3, 3\cdot s)_{/(1,1)}}$};

            \node[recblock] (pixelshuffle) {PixelShuffle};
                  
		\node[on chain=a,draw=none,yshift=0.1cm](output) {};

  
		%% Arrows
		\draw[-|,-tipA, thick,] ( input) --node[left,text=black!100]
		{} (lnorm1.south);
            % this is the same arrow as above, but with node to the right
             
		\draw[-|,-tipA, thick,] ( lnorm1.north) --node[left,text=black!100] 
		{\dimtextsize $B \times h \times w \times d$} (conv1.south);
  
		\draw[-|,-tipA, thick,] ( conv1.north) --node[left,text=black!100,yshift=0mm]
		{\dimtextsize $B \times h \times w \times d$} (conv2.south);
            % \scriptsize$B \times \frac{H}{8} \times \frac{W}{8} \times 2C$
            
            \draw[-|,-tipA, thick,] ( conv2.north) --node[left,text=black!100] 
		{\dimtextsize $B \times h \times w \times 3s$} (pixelshuffle.south);
		
		\draw[-|,-tipA, thick,] ( pixelshuffle.north) --node[left,text=black!100]
		{\dimtextsize $B \times sH \times sW \times 3$} (output.south);
	}
            
        \end{scope}
        \begin{pgfonlayer}{background}
            % first path defines a coordinate with the operator |-, (-x.xx,y.yy) adjusts the coordiate, and node creates a new node there
            \path (pixelshuffle.west |- pixelshuffle.north)+(-0.8,0.1) node (A) {}; % left top
            \path (pixelshuffle.east |- pixelshuffle.north)+(0.8,0.1) node (B) {}; % right top
		\path (lnorm1.west |- lnorm1.south)+(-0.18,-0.2) node (C) {}; % left bottom
            \path (lnorm1.east |- lnorm1.south)+(0.18,-0.2) node (D) {}; % right bottom


            %%% ZOOM INTO HRIR:
            \path (reconstruction.east |- reconstruction.north)+(-1cm,0) node (hrir_a) {}; % left top
            \path (reconstruction.east |- reconstruction.south)+(-1cm,0.1cm) node (hrir_b) {}; % left bot
            % in STL block:
            \path (pixelshuffle.west)+(+0.1,0.35) node (hrir_c) {}; %right top
            \path (lnorm1.west)+(-0.2,-0.35) node (hrir_d) {};  %right bob
            \path[fill=orange!15,opacity=0.5] (hrir_a.center) -- (hrir_b.center) -- (hrir_d.center) -- (hrir_c.center) -- cycle;

            % Fill the HRIR trapez
            \path[fill=orange!15,draw=black!70, thick] (A.center) -- (B.center) -- (D.center) -- (C.center) -- cycle;
        \end{pgfonlayer}


        %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        %%           STL Block          %%
        %%                              %%
        \tikzset{
	>=stealth',
	recblock/.style={
		rectangle, 
		draw=black, thick,
		text width=6em, 
		minimum height=0.5cm, 
		text centered,fill=white, 
		on chain=a},
	line/.style={draw, thick, <-},
        tipA/.tip			= {Triangle[angle=40:4pt]},
	arrow/.style={draw, thick,-tipA},
	loet/.style={draw,circle,fill=black,inner sep=0.3mm,outer sep=0.0mm},
	every join/.style={->, thick,shorten >=1pt},
}
        \begin{scope}[node distance=0.4cm,scale=1, every node/.style={scale=1},xshift=12cm,yshift=0.2cm]
        %\begin{scope}[node distance=0.4cm,scale=1, every node/.style={scale=0.9},xshift=12cm,yshift=2cm]
	
	{  [start chain=a going above]
		\def\x{-9mm}
		\def\sc{1} %\def\sc{1.1}
            \def\dimtextsize{\small}	
		
		\node[recblock] (ln1) {Layer Norm\vspace{-0.7mm}};
  
		\node[draw=none,below=of ln1,outer sep=0mm,inner sep=0mm,yshift=-0.5cm] (input) {};
  
		\node[punktchain,yshift=0.1cm,text width=7em,fill=red!25] (mha) {(Shifted) Window-based Multi-Head Self-Attention};
  
		\node[draw,circle,fill=white,on chain=a,thick,yshift=0cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm]                            (res_in1) {$\mathbf{+}$};
  
		\node[recblock,xshift=-\sc*\x,yshift=0.1cm] (ln_2) {Layer Norm\vspace{-0.7mm}};
  
		\node[recblock,yshift=0cm] (fc1) {FC(2d)
            +GELU \vspace{-0.5mm}} ;
		
		\node[recblock,yshift=0cm] (fc2) {FC(d)} ;
		
		\node[draw,circle,fill=white,on chain=a,thick,yshift=0cm,xshift=\sc*\x,minimum size=0.1cm,inner sep=0mm] (res_in2) {$\mathbf{+}$};
  
		\node[draw=none,above=of res_in2,outer sep=0mm,inner sep=0mm,yshift=0.5cm, xshift=0mm] (output) {};
		
		% EDGES
		\draw[arrow] ( [xshift=\x]input.north) --node[right,text=black!80,yshift=0.25cm] {\dimtextsize $B  \times h \times w \times d$} ([xshift=\x] ln1.south);
		% MHA input edges
		\draw[arrow] ([xshift=\x] ln1.north) --node[right,text=black!80] {} ([xshift=\x]mha.south)node[right,text=black!80,yshift=-0.2cm] {}; 
		
		\draw[arrow,] ([xshift=\x] mha.north) --node[right,text=black!80,yshift=-0.1cm] {} (res_in1.south);	
		\draw[arrow,] (res_in1.north) --node[right,text=black!80,yshift=-0.2cm, xshift=0.05cm] {\dimtextsize  $B  \times h \times w \times d$} ([xshift=\x] ln_2.south);
			
		\draw[arrow] ([xshift=\x]ln_2.north) --  node[pos=0.5,right,text=black!80] {} ([xshift=\x] fc1.south);	
		
		\draw[arrow] ([xshift=\x]fc1.north) --  node[pos=0.5,right,text=black!80] {\dimtextsize $B  \times h \times w \times 2d$} ([xshift=\x] fc2.south);	
		
		
		\draw[arrow] ([xshift=\x] fc2.north) --node[right,text=black] {\dimtextsize $B  \times h \times w \times d$} (res_in2.south);	
		
		\draw[arrow] ( res_in2.north) --  node[right,text=black!100,yshift=-0.3cm] {\dimtextsize $B  \times h \times w \times d $} (output.south);
		
		% Residual Connection 1
		\draw[arrow] ($ ([xshift=\x]input.south) !.5! ([xshift=\x]ln1)$)+(0,-0.05) node[loet]{} -| ++(2.5,00) |- (res_in1);
		
		% Residual Connection 2
		\draw[arrow] ($ (res_in1.north) !.5! ([xshift=\x]ln_2.south) $)node[loet]{} -| ++(2.5,00) |-  (res_in2);
		
		%% Label Top Right		
		\node[right=of res_in2,anchor=east, xshift=2.5cm,yshift=0.35cm,align=right] () {\bf STL};
	}
	
	\end{scope}
 
   
        % backgrounds STL block and zoom
	\begin{pgfonlayer}{background}
		\path (res_in2.west |- res_in2.north)+(-0.45,0.5) node (stl_box_top_left) {};
		\path (ln1.east |- ln1.south)+(0.95,-0.5) node (stl_box_bottom_right) {};

            % STL background gray
            \path (stl_box_top_left)+(-0.35,0.2) node (g) {};
		\path (stl_box_bottom_right)+(0.35,-0.2) node (h) {};
		\path[fill=tu130!10, opacity=0.8]
		(g) rectangle (h);

            % STL box filling
		\path[fill=tu73!50,rounded corners,draw=black!70, thick]
		(stl_box_top_left) rectangle (stl_box_bottom_right);
	\end{pgfonlayer}
 
        \pgfdeclarelayer{background}
        \pgfdeclarelayer{behindbackground}
        \pgfsetlayers{behindbackground,background,main}

        \begin{pgfonlayer}{behindbackground}
             %%%%%%%%%%  ZOOM trapez: 
            % STL in RSTB
            \path (STL2.east |- STL2.north)+(0,0) node (stl_a) {}; % left top
            \path (STL2.east |- STL2.south)+(0,0) node (stl_b) {}; % left bot

            % in STL block:
            \path (stl_box_top_left)+(0,-0.05) node (stl_c) {}; %right top
            \path (ln1.west)+(0,0cm) node (stl_box_bottom_left) {};
            \path (stl_box_bottom_left)+(0,-1) node (stl_d) {};  %right bot

            \path[fill=tu73!50,opacity=0.9] (stl_a.center) -- (stl_b.center) -- (stl_d.center) -- (stl_c.center) -- cycle;
        \end{pgfonlayer}
     
\end{tikzpicture}




==> figures/quali_comp/set14_011_v4_subfigure.tex <==

    \centering
    % Original Image
    \raisebox{0.58\height}{
    \begin{subfigure}[b]{0.205\textwidth}
        \centering
        %\vfill
        \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/og_hr.png}
        \caption*{Set14 \texttt{image\_011}}
        \label{fig:original}
    \end{subfigure}%
    }
    %\hspace{0.005\textwidth}
    \begin{subfigure}[b]{0.74\textwidth}
        \centering
        % Top row
        \begin{subfigure}[b]{0.16\textwidth}
        \hspace{-2mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/lr_roi.png}
            \caption*{LR \\ \phantom{}}
        \end{subfigure}%
        %\hspace{-1mm}
        \begin{subfigure}[b]{0.16\textwidth}
         \hspace{1.5mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/reference_roi.png}
            \caption*{GT \\ (PSNR(dB)/SSIM)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/CARN_SimUSR.png}
                %\caption*{}
            \end{subfigure}%
             \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/CARN_SimUSR_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{CARN} \\ (26.65 / 0.8786)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/CARN_MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/CARN_MSTbic_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{MSTbic + \texttt{CARN} \\ (26.72 / 0.8808)}
        \end{subfigure}%
        \hfill
        % Bottom row
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/bicubic.png}
                %\caption*{}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/bicubic_delta_map.png}
                %\caption*{Bicubic delta}
            \end{subfigure}%
            \caption*{Bicubic \\ (21.97 / 0.7163)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/SwinIRlw_SimUSR.png}
                %\caption*{SimUSR SwinIR lw}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/SwinIRlw_SimUSR_delta_map.png}
                %\caption*{SimUSR delta}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{SwinIR lw}\\(27.54 / 0.8941)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/SwinIRlw_MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/set14_011/SwinIRlw_MSTbic_delta_map.png}
                %\caption*{MSTbic}
            \end{subfigure}%
        \caption*{MSTbic + \texttt{SwinIR lw} \\ (27.73 / 0.8975)}
        \end{subfigure}%
        %\vspace{-0.5em} % Adjust this value to reduce the space between the rows if necessary   
    \end{subfigure}
    \hspace{-3mm}
    \raisebox{0.09\height}{
    \begin{subfigure}[b]{0.03\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/scale_bar.png}
        \label{fig:scale_bar}
     \end{subfigure}
    }

==> figures/quali_comp/urban100_004_v4_subfigure.tex <==
%\begin{figure*}[htbp]
%\captionsetup[subfigure]{justification=centering} %to center the captions that span two lines
    \centering
    % Original Image
    \raisebox{0.58\height}{
    \begin{subfigure}[b]{0.205\textwidth}
        \centering
        %\vfill
        \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/og_hr.png}
        %\captionsetup{skip=1cm} % adjust the space between image and caption
        %\vfill
        \caption*{Urban100 \texttt{image\_004}}
        \label{fig:original}
    \end{subfigure}%
    }
    %\hspace{0.005\textwidth}
    \begin{subfigure}[b]{0.74\textwidth}
        \centering
        % Top row
        \begin{subfigure}[b]{0.16\textwidth}
        \hspace{-2mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/lr_roi.png}
            \caption*{LR \\ \phantom{}}
        \end{subfigure}%
        %\hspace{-1mm}
        \begin{subfigure}[b]{0.16\textwidth}
         \hspace{1.5mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/reference_roi.png}
            \caption*{GT \\ (PSNR(dB)/SSIM)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/CARN_SimUSR.png}
                %\caption*{}
            \end{subfigure}%
             \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/CARN_SimUSR_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{CARN} \\ (21.24 / 0.8510)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/MSTbic_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{MSTbic + \texttt{CARN} \\ (22.39 / 0.8852)}
        \end{subfigure}%
        \hfill
        % Bottom row
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/bicubic.png}
                %\caption*{}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/bicubic_delta_map.png}
                %\caption*{Bicubic delta}
            \end{subfigure}%
            \caption*{Bicubic \\ (17.43 / 0.5813)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/SwinIRlw_MSTbic.png}
                %\caption*{SimUSR SwinIR lw}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_004/SwinIRlw_MSTbic_delta_map.png}
                %\caption*{SimUSR delta}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{SwinIR lw}\\(20.84 / 0.8864)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/MSTbic_delta_map.png}
                %\caption*{MSTbic}
            \end{subfigure}%
        \caption*{MSTbic + \texttt{SwinIR lw} \\ (23.93 / 0.9259)}
        \end{subfigure}%
        %\vspace{-0.5em} % Adjust this value to reduce the space between the rows if necessary   
    \end{subfigure}
    \hspace{-3mm}
    \raisebox{0.09\height}{
    \begin{subfigure}[b]{0.031\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/scale_bar.png}
        \label{fig:scale_bar}
     \end{subfigure}
    }
    %\hfill
%\end{figure*}

==> figures/quali_comp/urban100_070_v4_subfigure.tex <==
%\begin{figure*}[htbp]
%\captionsetup[subfigure]{justification=centering} %to center the captions that span two lines
    \centering
    % Original Image
    \raisebox{0.43\height}{
    \begin{subfigure}[b]{0.205\textwidth}
        \centering
        %\vfill
        \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/og_hr.png}
        %\captionsetup{skip=1cm} % adjust the space between image and caption
        %\vfill
        \caption*{Urban100 \texttt{image\_070}}
        \label{fig:original}
    \end{subfigure}%
    }
    %\hspace{0.005\textwidth}
    \begin{subfigure}[b]{0.74\textwidth}
        \centering
        % Top row
        \begin{subfigure}[b]{0.16\textwidth}
        \hspace{-2mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/lr_roi.png}
            \caption*{LR \\ \phantom{}}
        \end{subfigure}%
        %\hspace{-1mm}
        \begin{subfigure}[b]{0.16\textwidth}
         \hspace{1.5mm}
            \centering
            \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/reference_roi.png}
            \caption*{GT \\ (PSNR(dB)/SSIM)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/CARN_SimUSR.png}
                %\caption*{}
            \end{subfigure}%
             \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/CARN_SimUSR_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{CARN} \\ (19.14 / 0.6271)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/CARN_MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/CARN_MSTbic_delta_map.png}
                %\caption*{}
            \end{subfigure}%
            \caption*{MSTbic + \texttt{CARN} \\ (19.14 / 0.6285)}
        \end{subfigure}%
        \hfill
        % Bottom row
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/bicubic.png}
                %\caption*{}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/bicubic_delta_map.png}
                %\caption*{Bicubic delta}
            \end{subfigure}%
            \caption*{Bicubic \\ (18.34 / 0.5185)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/SwinIRlw_SimUSR.png}
                %\caption*{SimUSR SwinIR lw}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/SwinIRlw_SimUSR_delta_map.png}
                %\caption*{SimUSR delta}
            \end{subfigure}%
            \caption*{SimUSR + \texttt{SwinIR lw}\\(19.47 / 0.6487)}
        \end{subfigure}%
        \hspace{0.005\textwidth}
        \begin{subfigure}[b]{0.32\textwidth}
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/SwinIRlw_MSTbic.png}
                %\caption*{MSTbic}
            \end{subfigure}%
            \begin{subfigure}[b]{0.5\textwidth}
                \centering
                \includegraphics[width=\textwidth]{figures/quali_comp/urban100_070/SwinIRlw_MSTbic_delta_map.png}
                %\caption*{MSTbic}
            \end{subfigure}%
        \caption*{MSTbic + \texttt{SwinIR lw} \\ (20.15 / 0.6852)}
        \end{subfigure}%
        %\vspace{-0.5em} % Adjust this value to reduce the space between the rows if necessary   
    \end{subfigure}
     \hspace{-3mm}
    \raisebox{0.09\height}{
    \begin{subfigure}[b]{0.031\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/quali_comp/urban100_04/scale_bar.png}
        \label{fig:scale_bar}
     \end{subfigure}
    }
    %\hfill
%\end{figure*}
